Approaching Domain Generalization with Embeddings for Robust Discrimination and Recognition of RF Communication Signals

Radio frequency (RF) signal recognition plays a critical role in modern wireless communication and security applications. Deep learning-based approaches have achieved strong performance but typically rely heavily on extensive training data and often fail to generalize to unseen signals. In this paper, we propose a method to learn discriminative embeddings without relying on real-world RF signal recordings by training on signals of synthetic wireless protocols. We validate the approach on a dataset of real RF signals and show that the learned embeddings capture features enabling accurate discrimination of previously unseen real-world signals, highlighting its potential for robust RF signal classification and anomaly detection.

==> img/clsres.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.5cm, height=4cm, % Größe
    xlabel={In-band SNR [dB]}, ylabel={Classification accuracy},
    grid=major,
  xmin=-3, xmax=21,
  ymin=0.4, ymax=1.0,
  xtick={-10,0,6,12,18},
  ytick={0,0.2,...,1.0},
  label style={font=\footnotesize}, % Achsenbeschriftungen kleiner
    tick label style={font=\footnotesize}, % Zahlen auf der Achse kleiner
    legend style={font=\scriptsize, at={(1.25,0.9)}, anchor=north, legend columns=1, cells={align=left}} % Legende unterhalb
]


\addplot+[mark=diamond, color=plt_blue_1, line width=0.4mm, forget plot] coordinates {
    (-3, 0.44722222) (0, 0.50083333) (3, 0.57333333) (6, 0.65277778) (9, 0.72305556) (12, 0.76694444) (15, 0.78583333) (18, 0.80222222) (21, 0.8)
};

\addplot+[mark=square, color=plt_green_1, line width=0.4mm, forget plot] coordinates {
    (-3, 0.64944444) (0, 0.74972222) (3, 0.81888889) (6, 0.87416667) (9, 0.91555556) (12, 0.9325) (15, 0.95638889) (18, 0.95861111) (21, 0.95916667)
};

\addplot+[mark=triangle, color=plt_pink_1, line width=0.4mm, forget plot] coordinates {
    (-3, 0.47694444) (0, 0.63722222) (3, 0.73333333) (6, 0.82666667) (9, 0.87027778) (12, 0.90416667) (15, 0.9225) (18, 0.92361111) (21, 0.92055556)
};

\addplot+[mark=x, color=plt_purple_1, line width=0.4mm, forget plot] coordinates {
    (-3, 0.74) (0, 0.79222222) (3, 0.82777778) (6, 0.85722222) (9, 0.89055556) (12, 0.89361111) (15, 0.91527778) (18, 0.91111111) (21, 0.905)
};

\addplot+[mark=o, color=plt_red_1, line width=0.4mm, forget plot] coordinates {
    (-3, 0.53055556) (0, 0.66388889) (3, 0.73805556) (6, 0.81472222) (9, 0.87722222) (12, 0.91916667) (15, 0.94166667) (18, 0.94972222) (21, 0.94638889)
};

\addlegendimage{mark=diamond, color=plt_blue_1, line width=0.4mm}
\addlegendentry{ModFeat}

\addlegendimage{mark=o, color=plt_red_1, line width=0.4mm}
\addlegendentry{Embeddings}

\addlegendimage{mark=triangle, color=plt_pink_1, line width=0.4mm}
\addlegendentry{RN-1D}

\addlegendimage{mark=x, color=plt_purple_1, line width=0.4mm}
\addlegendentry{RN-2D}

\addlegendimage{mark=square, color=plt_green_1, line width=0.4mm}
\addlegendentry{SCF-RN-2D}

\end{axis}
\end{tikzpicture}

==> img/model.tex <==
\usetikzlibrary{arrows, fit}
\tikzset{inv/.style={fill=gray!8, rectangle, node distance=1cm, minimum width=2.8cm, text centered, minimum height=1.4em, text width=1.9cm}}
\tikzset{rn/.style={fill=gray!35, draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=1.1cm, text centered, minimum height=3.5em, text width=1.9cm, font=\footnotesize}}
\tikzset{bn/.style={fill=yellow!10, draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=1.1cm, text centered, minimum height=1.5em, text width=1.9cm, font=\footnotesize}}
\tikzset{dns/.style={fill=green!10, draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=1.9cm, text centered, minimum height=1.5em, text width=1.9cm, font=\footnotesize}}
\tikzset{nrm/.style={fill=cyan!10, draw, dashed, rectangle, rounded corners, thick, node distance=1cm, minimum width=1.9cm, text centered, minimum height=1.5em, text width=1.9cm, font=\footnotesize}}
\tikzset{gap/.style={fill=blue!10, draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=1.9cm, text centered, minimum height=1.5em, text width=1.9cm, font=\footnotesize}}
\tikzset{sigm/.style={fill=red!10, draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=1.5em, text width=2.8cm}}
\tikzset{convtr/.style={fill=yellow!10, draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=1.5em, text width=2.8cm}}

\tikzset{container/.style={fill=gray!8, draw, rectangle, rounded corners, thick, inner xsep=0.5em,inner ysep=0.5em, minimum width=0.2cm}}

\tikzset{font={\fontsize{10pt}{10}\selectfont}}
\tikzstyle{arrow} = [thick, ->, >=stealth]

\begin{tikzpicture}
\node(input)[text centered,inner sep=1pt] {$\text{x}$};

\node(resnet)[rn,node distance=3.6em, right of=input, rotate=90]{ResNet50 Backbone};
\node(glob)[gap,node distance=3.5em, right of=resnet, rotate=90]{GlobalAvgPool};
\node(bn1)[bn,node distance=3.7em, right of=glob, rotate=90]{BatchNorm};
\node(emb)[dns,node distance=1.8em, right of=bn1, rotate=90]{FC layer};
\node(bn2)[bn,node distance=1.8em, right of=emb, rotate=90]{BatchNorm};
\node(nrm1)[nrm,node distance=2.1em, right of=bn2, rotate=90]{Embedding normalization};
\node(cls)[dns,node distance=4.8em, right of=nrm1, rotate=90]{FC layer};
\node(nrm2)[nrm,node distance=2.1em, right of=cls, rotate=90]{Weight\\normalization};
\node(output)[text centered,node distance=3.0em, right of=nrm2,inner sep=1pt] {$\text{y}$};%\hspace{0.5em}

\begin{scope}[on background layer]
\node(feat)[container, fit=(resnet)(glob)] {};
\node at (feat.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (backendtxt) {\footnotesize Feature extraction};
\node(embed)[container, fit=(bn1)(nrm1)] {};
\node at (embed.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (backendtxt) {\footnotesize Embedding};
\node(class)[container, fit=(cls)(nrm2)] {};
\node at (class.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (backendtxt) {\footnotesize Classification};
\end{scope}

\draw[arrow](input) -- node[right, rotate=90] {\tiny 2$\times$128$\times$128} (feat);
\draw[arrow](resnet) -- node[right, rotate=90] {\tiny 2048$\times$4$\times$4} (glob);
\draw[arrow](feat) -- node[right, rotate=90] {\tiny 2048} (embed);
\draw[arrow](embed) -- node[right, rotate=90] {\tiny 128} (class);
\node at (embed.east) [yshift=-2.5em, xshift=0.9em, inner sep=3pt] (z) {$\text{z}$};
\draw[arrow](embed.east) -| (z);
\draw[arrow](class) -- node[right, rotate=90] {\tiny 1000} (output);

\end{tikzpicture}

==> img/plots.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
  },
  width=6cm,
  height=4.5cm,
]

% --- Plot 1 ---
\nextgroupplot[
  %title={(a) SNR},
  xlabel={In-band SNR [dB]},
  ylabel={TPR@FPR=1e-4},
  xmin=-3, xmax=21,
  ymin=0, ymax=0.7,
  xtick={-10,0,6,12,18},
  ytick={0,0.2,...,1.0},
  grid=major,
]
\addplot+[mark=diamond, color=plt_blue_1, line width=0.4mm] coordinates {(-3, 0.00323142) (0, 0.00651929) (3, 0.01457667) (6, 0.03626999) (9, 0.07507526) (12, 0.09206491) (15, 0.10104892) (18, 0.10367827) (21, 0.11196143)};
\addplot+[mark=square, color=plt_green_1, line width=0.4mm] coordinates {(-3, 0.01035748) (0, 0.02342427) (3, 0.03568674) (6, 0.05708843) (9, 0.09539511) (12, 0.15842427) (15, 0.21020226) (18, 0.22528692) (21, 0.22891816)};
\addplot+[mark=triangle, color=plt_orange_1, line width=0.4mm] coordinates {(-3, 0.0664064) (0, 0.1061524) (3, 0.19396049) (6, 0.2451223) (9, 0.39359831) (12, 0.46514111) (15, 0.53916745) (18, 0.56722954) (21, 0.58992944)};
\addplot+[mark=o, color=plt_red_1, line width=0.4mm] coordinates {(-3, 0.02429445) (0, 0.12594073) (3, 0.24970367) (6, 0.39175917) (9, 0.49073848) (12, 0.59547037) (15, 0.65246943) (18, 0.67181091) (21, 0.67690028)};

% --- Plot 2 ---
\nextgroupplot[
  %title={(b) Frequency offset},
  xlabel={$\sigma_\mathrm{RFO}$},
  xmin=0.001, xmax=0.1,
  ymin=0, ymax=0.7,
  xmode=log,
  xtick={0,0.001,0.01,0.1},
  ytick={0,0.2,...,1.0},
  grid=major,
  legend style={at={(-0.15,1.3)}, cells={align=center}, column sep=1ex, anchor=north, legend columns=4},
]
\addplot+[mark=diamond, color=plt_blue_1, line width=0.4mm] coordinates {(0.0, 0.11854186) (0.001, 0.10916745) (0.002, 0.10724835) (0.005, 0.10537629) (0.01, 0.09966134) (0.02, 0.09232832) (0.05, 0.05871119) (0.1, 0.04168391)};
\addplot+[mark=square, color=plt_green_1, line width=0.4mm] coordinates {(0.0, 0.23976482) (0.001, 0.16860301) (0.002, 0.11194732) (0.005, 0.06800564) (0.01, 0.04662747) (0.02, 0.03182502) (0.05, 0.01737065) (0.1, 0.01237065)};
\addplot+[mark=triangle, color=plt_orange_1, line width=0.4mm] coordinates {(0.0, 0.60231891) (0.001, 0.57542803) (0.002, 0.5806397) (0.005, 0.58005644) (0.01, 0.57523048) (0.02, 0.51851834) (0.05, 0.27956726) (0.1, 0.09389934)};
\addplot+[mark=o, color=plt_red_1, line width=0.4mm] coordinates {(0.0, 0.68977422) (0.001, 0.67112888) (0.002, 0.675254) (0.005, 0.66091251) (0.01, 0.64390875) (0.02, 0.55594073) (0.05, 0.36232361) (0.1, 0.15534337)};

\legend{ModFeat, SCF-PCA, RN-1D / NS, RN-2D / AF}

% --- Plot 3 ---
% \nextgroupplot[
%   title={(c) Channel, SNR, $\sigma_\mathrm{RFO}=0.02$},
%   xlabel={SNR [dB]},
%   xmin=-3, xmax=21,
%   ymin=0, ymax=0.4,
%   xtick={-10,0,6,12,18},
%   ytick={0,0.2,...,1.0},
%   grid=major,
% ]
% \addplot+[mark=o, color=plt_blue_1, line width=0.4mm] coordinates {(-3, 0.00190499) (0, 0.00248824) (3, 0.0034572) (6, 0.00631703) (9, 0.01460489) (12, 0.02377234) (15, 0.02984478) (18, 0.03905927) (21, 0.04523048)};
% \addplot+[mark=o, color=plt_orange_1, line width=0.4mm] coordinates {(-3, 0.00298213) (0, 0.0028222) (3, 0.00347131) (6, 0.00460489) (9, 0.00689558) (12, 0.00881468) (15, 0.01129821) (18, 0.01374412) (21, 0.01626058)};
% \addplot+[mark=o, color=plt_green_1, line width=0.4mm] coordinates {(-3, 0.00248824) (0, 0.0025635) (3, 0.01176858) (6, 0.05387112) (9, 0.07883819) (12, 0.1214158) (15, 0.14107714) (18, 0.16704139) (21, 0.19408278)};
% \addplot+[mark=o, color=plt_red_1, line width=0.4mm] coordinates {(-3, 0.00280339) (0, 0.00515052) (3, 0.02017874) (6, 0.05106773) (9, 0.10321731) (12, 0.16096896) (15, 0.19136877) (18, 0.24018815) (21, 0.29507526)};

\end{groupplot}
\end{tikzpicture}
